TGMS: An Agent-Native Bi-Temporal Graph Management System

Temporal graph questions require reliable handling of time, identifiers, and arithmetic. Large language model (LLM) agents often fail on these tasks, especially when a graph records both ordinary evolution and later corrections. We present TGMS, a bi-temporal property graph management system that exposes thirteen verified temporal operators as agent tools. Each operator is typed, deterministic, bounded, cost-guarded, and bi-temporal by default. The LLM plans operator calls and writes the final response, while the system performs all graph computation. Numeric, entity, ordering, and pattern claims are checked against the content-addressed execution trace. TGMS separates valid time from transaction time. It can therefore answer belief-state questions such as ``as of transaction time $T$, what did the system believe?'' Standard latest-state snapshots and retrieval pipelines do not preserve enough information to answer such questions. On a development benchmark built from a real communication network, TGMS with a 14B open-source model reaches 0.409 exact match. Vector-RAG, static-graph RAG, and text-to-Cypher reach 0.045--0.182 under the same serving setup. TGMS reaches 0.67 exact match on correction probes, while the three 14B baselines score zero. The claim verifier detects all 500 injected count and entity errors with no false positives on the clean answers. Two implementation findings were especially important. First, operator output contracts prevent plans from referring to fields that do not exist. Second, verification must track whether the cited evidence is complete, because correct arithmetic over a truncated result is still misleading. The code, benchmark, and trace viewer are open source under Apache-2.0.

==> fig_arch.tex <==
% TGMS architecture figure — \input into main.tex and the standalone checker.
% Visual style: flat rounded boxes, corner badges, dashed trust boundary,
% legend row. Content: the trust boundary (LLM outside; deterministic,
% contract-enforced components inside).
\definecolor{figamber}{RGB}{214,138,0}
\definecolor{figamberfill}{RGB}{255,247,224}
\definecolor{figgreen}{RGB}{46,125,50}
\definecolor{figgreenfill}{RGB}{232,245,233}
\definecolor{figblue}{RGB}{21,101,192}
\definecolor{figbluefill}{RGB}{227,242,253}
\definecolor{figgray}{RGB}{110,116,124}
\definecolor{figgrayfill}{RGB}{245,246,247}
\definecolor{figbound}{RGB}{26,86,196}
\begin{tikzpicture}[
  every node/.style={font=\small},
  box/.style={rounded corners=7pt, align=center, inner ysep=8pt,
              inner xsep=8pt, line width=1.1pt},
  llm/.style={box, draw=figamber, fill=figamberfill},
  vrf/.style={box, draw=figgreen, fill=figgreenfill},
  exe/.style={box, draw=figblue, fill=figbluefill},
  gry/.style={box, draw=figgray, fill=figgrayfill},
  badge/.style={font=\scriptsize\bfseries, text=white, rounded corners=3pt,
                inner xsep=5pt, inner ysep=2.5pt},
  ttl/.style={font=\small\bfseries},
  lbl/.style={font=\scriptsize, text=black!60},
  arr/.style={-{Stealth[length=2.8mm]}, line width=1.1pt, black!75},
  darr/.style={arr, dashed, black!55},
  leg/.style={rounded corners=3pt, line width=1pt, minimum width=7mm,
              minimum height=3.6mm}]

% ---- outside the boundary: the LLM ---------------------------------------
\node[llm, text width=33mm] (plan) at (0,0)
  {\textbf{Planner}\\[2pt] {\scriptsize emits the plan IR\\ (JSON DAG + \$refs)}};
\node[badge, fill=figamber] at ($(plan.north west)+(0.55,0)$) {LLM};

\node[llm, text width=33mm] (rep) at (0,-6.6)
  {\textbf{Reporter}\\[2pt] {\scriptsize writes the answer object\\ (claims cite evidence)}};
\node[badge, fill=figamber] at ($(rep.north west)+(0.55,0)$) {LLM};

% ---- inside the boundary ---------------------------------------------------
\node[vrf, text width=44mm] (ver) at (7.1,0)
  {\textbf{Static verifier}\\[2pt] {\scriptsize grounding $\cdot$ output contracts\\
    temporal sanity $\cdot$ cost}};
\node[badge, fill=figgreen] at ($(ver.north west)+(0.7,0)$) {CHECK};

\node[exe, text width=38mm] (exec) at (12.3,0)
  {\textbf{Executor}\\[2pt] {\scriptsize deterministic\\
    content-addressed $\cdot$ truncation taint}};

% stacked gray abstraction box with dashed divider
\node[gry, text width=88mm, align=center] (stack) at (9.65,-3.1)
  {\textbf{Operator layer}~{\scriptsize (in-process router / MCP)}\\[1pt]
   {\scriptsize O1--O13: typed $\cdot$ deterministic $\cdot$ bounded $\cdot$
    bi-temporal (\texttt{as\_of\_tt}) $\cdot$ cost-guarded}\\[4.5pt]
   \textcolor{figgray}{\rule{80mm}{0.4pt}}\\[3.5pt]
   \textbf{Bi-temporal substrate}\\[1pt]
   {\scriptsize versions over valid $\times$ transaction time $\cdot$
    write-ahead event log $\cdot$ temporal CSR}};

\node[vrf, text width=76mm] (cver) at (9.05,-6.6)
  {\textbf{Claim verifier}\\[2pt] {\scriptsize counts $\cdot$ entities $\cdot$ orderings
    $\cdot$ patterns re-checked against trace digests\\
    unsupported claims are gated out of the answer}};
\node[badge, fill=figgreen] at ($(cver.north west)+(0.7,0)$) {CHECK};

% ---- trust boundary --------------------------------------------------------
\node[draw=figbound, dashed, line width=1.3pt, rounded corners=10pt,
      inner sep=11pt, fit=(ver)(exec)(stack)(cver)] (tcb) {};
\node[badge, fill=figbound, font=\scriptsize\bfseries]
  at ($(tcb.north west)+(1.05,0)$) {TRUSTED};

% ---- verified answer out ----------------------------------------------------
\node[align=center, text width=26mm] (out) at (16.9,-6.6)
  {\textbf{Verified answer}\\[1pt]{\scriptsize every claim cites trace digests}};
\node[draw=black!70, line width=1pt, rounded corners=2pt, minimum width=9mm,
      minimum height=11mm] (doc) at ($(out.north)+(0,0.85)$) {};
\draw[figgreen, line width=1.4pt, line cap=round]
  ($(doc.center)+(-0.14,0.0)$) -- ($(doc.center)+(-0.03,-0.12)$)
  -- ($(doc.center)+(0.16,0.14)$);

% ---- arrows -----------------------------------------------------------------
\draw[arr] (plan) -- node[lbl, below, align=center, pos=0.38]
  {plan\\[-1pt] {\tiny\ttfamily \{"steps":[...]\}}} (ver);
\draw[darr] (ver.north) to[bend right=14]
  node[lbl, above=3pt, pos=0.82, xshift=-7mm]{repair payloads (E\_SCHEMA / E\_COST / ...)}
  (plan.north);
\draw[arr] (ver) -- node[lbl, above]{valid} (exec);
\draw[arr] (exec.south) -- node[lbl, right]{operator calls}
  (exec.south |- stack.north);
\draw[arr, rounded corners=8pt]
  (exec.east) -- ++(0.7,0) |- node[lbl, right, pos=0.25]{trace} (cver.east);
\draw[arr] (rep) -- node[lbl, below]{answer object} (cver);
\draw[darr, rounded corners=8pt]
  (stack.west) -| node[lbl, left, pos=0.75]{trace summaries} (rep.north);
\draw[arr, rounded corners=8pt] (cver.south) -- ++(0,-0.55) -|
  node[lbl, below, pos=0.22]{gated claims} (out.south);

% ---- legend -----------------------------------------------------------------
\begin{scope}[shift={(1.2,-9.4)}]
  \node[leg, draw=figamber, fill=figamberfill] (l1) at (0,0) {};
  \node[right=1.5mm of l1, font=\scriptsize] {LLM (untrusted)};
  \node[leg, draw=figgreen, fill=figgreenfill] (l2) at (3.6,0) {};
  \node[right=1.5mm of l2, font=\scriptsize] {verification};
  \node[leg, draw=figblue, fill=figbluefill] (l3) at (6.8,0) {};
  \node[right=1.5mm of l3, font=\scriptsize] {execution};
  \node[leg, draw=figgray, fill=figgrayfill] (l4) at (9.8,0) {};
  \node[right=1.5mm of l4, font=\scriptsize] {data layer};
  \node[leg, draw=figbound, dashed] (l5) at (12.8,0) {};
  \node[right=1.5mm of l5, font=\scriptsize] {trust boundary};
\end{scope}
\end{tikzpicture}

